Border Bases and Border Basis Schemes

This survey invites the readers on a journey spanning more than twenty years of research through the landscape of border basis schemes. During most of this period, I had the pleasure of working with Martin Kreuzer, and more recently with Le Ngoc Long. Along this journey, one encounters border bases, which are characterized by the remarkable property that their associated multiplication matrices commute pairwise. This property, in turn, provides a natural foundation for defining border basis schemes (BBS). These are beautiful schemes, elegantly defined by simple quadratic equations. However, the number of indeterminates in their coordinate rings can be huge. This necessitates a suitable re-embedding into a polynomial ring with fewer indeterminates. This task is accomplished in a more general setting, and the reward is reaped in the BBS scenario, where the notions of cotangent equivalence and exposed indeterminates play a fundamental role, for instance, in showing that planar Box BBS are affine cells. The center stage is taken by positive $P_0$-algebras and the unimodular matrix problem, which allows us to prove that regular algebras of this kind are free. Finally, we turn our attention to special BBS and interesting subschemes of BBS. Are there no more open problems? Fortunately, many remain, and a selection of these challenges marks not a final destination, but a new horizon, suggesting that this journey may continue in the near future. on the border of the soul bases of unseen photographs, schemes of ancient thoughts, slowly return into poems and theorems L. Robbiano, 2026}

==> pic64a.tex <==
% \makebox[11 true cm]{
\makebox[6 true cm]{
\beginpicture
\setcoordinatesystem units <10mm,10mm> point at 0  -3
\setplotarea x from -2.5  to 3, y from -2.5 to 3
\axis bottom  shiftedto y=0 / 
\axis left  shiftedto x=0 /  

\arrow <2mm> [.2,.67] from  2.5 0  to 3 0
\arrow <2mm> [.2,.67] from  0 2.5  to 0 3

\put {$\scriptstyle x$} [lt] <0.5mm,0.8mm> at 3.1 0
\put {$\scriptstyle y$} [rb] <1.7mm,0.7mm> at 0 3.1
\put {$\bullet$} at -0.8944  0.8944
\put {$\bullet$} at -0.8944  -0.8944
\put {$\bullet$} at  0.8944   0.8944
\put {$\bullet$} at  0.8944   -0.8944
%
\setquadratic
\setplotsymbol({\fiverm .})
\plot 
 0.0  1.0    %
 0.1  0.9987 %
 0.2  0.9945 %
 0.3  0.9887 %
 0.4  0.9798 %
 0.5  0.9682 %
 0.6  0.9539 %
 0.7  0.9367 %
 0.8  0.9165 %
 0.9  0.8930 %
 1.0  0.8660 %
 1.1  0.8352 %
 1.2  0.8    %
 1.3  0.7599 %
 1.4  0.7141 %
 1.5  0.6614 %
 1.6  0.6    %
 1.7  0.5268 %
 1.75 0.4841 %
 1.8  0.4359 %
 1.85 0.38   %
 1.9  0.3122 %
 1.93 0.2622 %
 1.95 0.2222 %
 1.98 0.1411 %
 1.99 0.1    %
 2.0  0.0 %
/
\plot 
 0.0  -1.0    %
 0.1  -0.9987 %
 0.2  -0.9945 %
 0.3  -0.9887 %
 0.4  -0.9798 %
 0.5  -0.9682 %
 0.6  -0.9539 %
 0.7  -0.9367 %
 0.8  -0.9165 %
 0.9  -0.8930 %
 1.0  -0.8660 %
 1.1  -0.8352 %
 1.2  -0.8    %
 1.3  -0.7599 %
 1.4  -0.7141 %
 1.5  -0.6614 %
 1.6  -0.6    %
 1.7  -0.5268 %
 1.75 -0.4841 %
 1.8  -0.4359 %
 1.85 -0.38   %
 1.9  -0.3122 %
 1.93 -0.2622 %
 1.95 -0.2222 %
 1.98 -0.1411 %
 1.99 -0.1    %
 2.0  0.0 %
/
\plot 
 0.0  -1.0    %
 -0.1  -0.9987 %
 -0.2  -0.9945 %
 -0.3  -0.9887 %
 -0.4  -0.9798 %
 -0.5  -0.9682 %
 -0.6  -0.9539 %
 -0.7  -0.9367 %
 -0.8  -0.9165 %
 -0.9  -0.8930 %
 -1.0  -0.8660 %
 -1.1  -0.8352 %
 -1.2  -0.8    %
 -1.3  -0.7599 %
 -1.4  -0.7141 %
 -1.5  -0.6614 %
 -1.6  -0.6    %
 -1.7  -0.5268 %
 -1.75 -0.4841 %
 -1.8  -0.4359 %
 -1.85 -0.38   %
 -1.9  -0.3122 %
 -1.93 -0.2622 %
 -1.95 -0.2222 %
 -1.98 -0.1411 %
 -1.99 -0.1    %
 -2.0  0.0 %
/
\plot 
 -0.0  1.0    %
 -0.1  0.9987 %
 -0.2  0.9945 %
 -0.3  0.9887 %
 -0.4  0.9798 %
 -0.5  0.9682 %
 -0.6  0.9539 %
 -0.7  0.9367 %
 -0.8  0.9165 %
 -0.9  0.8930 %
 -1.0  0.8660 %
 -1.1  0.8352 %
 -1.2  0.8    %
 -1.3  0.7599 %
 -1.4  0.7141 %
 -1.5  0.6614 %
 -1.6  0.6    %
 -1.7  0.5268 %
 -1.75 0.4841 %
 -1.8  0.4359 %
 -1.85 0.38   %
 -1.9  0.3122 %
 -1.93 0.2622 %
 -1.95 0.2222 %
 -1.98 0.1411 %
 -1.99 0.1    %
 -2.0  0.0 %
/
%
\plot 
1.0 0.0   %
0.9987 0.1 %
0.9945 0.2 %
0.9887 0.3 %
0.9798 0.4 %
0.9682 0.5 %
0.9539 0.6 %
0.9367 0.7 %
0.9165 0.8 %
0.8930 0.9 %
0.8660 1.0 %
0.8352 1.1 % 
0.8    1.2 %
0.7599 1.3 %
0.7141 1.4 %
0.6614 1.5 %
0.6    1.6 %
0.5268 1.7 %
0.4841 1.75 %
0.4359 1.8 %
0.38   1.85 %
0.3122 1.9 %
0.2622 1.93 %
0.2222 1.95 %
0.1411 1.98 %
0.1    1.99 %
0.0 2.0 %
/
\plot 
1.0    0.0   %
0.9987 -0.1 %
0.9945 -0.2 %
0.9887 -0.3 %
0.9798 -0.4 %
0.9682 -0.5 %
0.9539 -0.6 %
0.9367 -0.7 %
0.9165 -0.8 %
0.8930 -0.9 %
0.8660 -1.0 %
0.8352 -1.1 % 
0.8    -1.2 %
0.7599 -1.3 %
0.7141 -1.4 %
0.6614 -1.5 %
0.6    -1.6 %
0.5268 -1.7 %
0.4841 -1.75 %
0.4359 -1.8 %
0.38   -1.85 %
0.3122 -1.9 %
0.2622 -1.93 %
0.2222 -1.95 %
0.1411 -1.98 %
0.1    -1.99 %
0.0    -2.0 %
/
\plot 
-1.0 0.0   %
-0.9987 0.1 %
-0.9945 0.2 %
-0.9887 0.3 %
-0.9798 0.4 %
-0.9682 0.5 %
-0.9539 0.6 %
-0.9367 0.7 %
-0.9165 0.8 %
-0.8930 0.9 %
-0.8660 1.0 %
-0.8352 1.1 % 
-0.8    1.2 %
-0.7599 1.3 %
-0.7141 1.4 %
-0.6614 1.5 %
-0.6    1.6 %
-0.5268 1.7 %
-0.4841 1.75 %
-0.4359 1.8 %
-0.38   1.85 %
-0.3122 1.9 %
-0.2622 1.93 %
-0.2222 1.95 %
-0.1411 1.98 %
-0.1    1.99 %
0.0 2.0 %
/
\plot 
-1.0    0.0   %
-0.9987 -0.1 %
-0.9945 -0.2 %
-0.9887 -0.3 %
-0.9798 -0.4 %
-0.9682 -0.5 %
-0.9539 -0.6 %
-0.9367 -0.7 %
-0.9165 -0.8 %
-0.8930 -0.9 %
-0.8660 -1.0 %
-0.8352 -1.1 % 
-0.8    -1.2 %
-0.7599 -1.3 %
-0.7141 -1.4 %
-0.6614 -1.5 %
-0.6    -1.6 %
-0.5268 -1.7 %
-0.4841 -1.75 %
-0.4359 -1.8 %
-0.38   -1.85 %
-0.3122 -1.9 %
-0.2622 -1.93 %
-0.2222 -1.95 %
-0.1411 -1.98 %
-0.1    -1.99 %
0.0     -2.0 %
/
\endpicture
} %makebox


==> pic64b.tex <==
%\makebox[11 true cm]{
\makebox[6 true cm]{

\beginpicture
\setcoordinatesystem units <10mm,10mm> point at 0  -3
\setplotarea x from -2.5  to 3, y from -2.5 to 3
\axis bottom  shiftedto y=0 / 
\axis left  shiftedto x=0 /  

\arrow <2mm> [.2,.67] from  2.5 0  to 3 0
\arrow <2mm> [.2,.67] from  0 2.5  to 0 3

\put {$\scriptstyle x$} [lt] <0.5mm,0.8mm> at 3.1 0
\put {$\scriptstyle y$} [rb] <1.7mm,0.7mm> at 0 3.1
\put {$\scriptstyle\bullet$} at -0.8944  0.8944
\put {$\scriptstyle\bullet$} at -0.8944  -0.8944
\put {$\scriptstyle\bullet$} at  0.8944   0.8944
\put {$\scriptstyle\bullet$} at  0.8944   -0.8944
\put {$\scriptstyle\bullet$} at -0.9759  0.9759
\put {$\scriptstyle\bullet$} at -0.8305  -0.8305
\put {$\scriptstyle\bullet$} at  0.8305   0.8305
\put {$\scriptstyle\bullet$} at  0.9759   -0.9759
%
\setquadratic
\setplotsymbol({\fiverm .})
\plot 
 0.0  1.0    %
 0.1  0.9987 %
 0.2  0.9945 %
 0.3  0.9887 %
 0.4  0.9798 %
 0.5  0.9682 %
 0.6  0.9539 %
 0.7  0.9367 %
 0.8  0.9165 %
 0.9  0.8930 %
 1.0  0.8660 %
 1.1  0.8352 %
 1.2  0.8    %
 1.3  0.7599 %
 1.4  0.7141 %
 1.5  0.6614 %
 1.6  0.6    %
 1.7  0.5268 %
 1.75 0.4841 %
 1.8  0.4359 %
 1.85 0.38   %
 1.9  0.3122 %
 1.93 0.2622 %
 1.95 0.2222 %
 1.98 0.1411 %
 1.99 0.1    %
 2.0  0.0 %
/
\plot 
 0.0  -1.0    %
 0.1  -0.9987 %
 0.2  -0.9945 %
 0.3  -0.9887 %
 0.4  -0.9798 %
 0.5  -0.9682 %
 0.6  -0.9539 %
 0.7  -0.9367 %
 0.8  -0.9165 %
 0.9  -0.8930 %
 1.0  -0.8660 %
 1.1  -0.8352 %
 1.2  -0.8    %
 1.3  -0.7599 %
 1.4  -0.7141 %
 1.5  -0.6614 %
 1.6  -0.6    %
 1.7  -0.5268 %
 1.75 -0.4841 %
 1.8  -0.4359 %
 1.85 -0.38   %
 1.9  -0.3122 %
 1.93 -0.2622 %
 1.95 -0.2222 %
 1.98 -0.1411 %
 1.99 -0.1    %
 2.0  0.0 %
/
\plot 
 0.0  -1.0    %
 -0.1  -0.9987 %
 -0.2  -0.9945 %
 -0.3  -0.9887 %
 -0.4  -0.9798 %
 -0.5  -0.9682 %
 -0.6  -0.9539 %
 -0.7  -0.9367 %
 -0.8  -0.9165 %
 -0.9  -0.8930 %
 -1.0  -0.8660 %
 -1.1  -0.8352 %
 -1.2  -0.8    %
 -1.3  -0.7599 %
 -1.4  -0.7141 %
 -1.5  -0.6614 %
 -1.6  -0.6    %
 -1.7  -0.5268 %
 -1.75 -0.4841 %
 -1.8  -0.4359 %
 -1.85 -0.38   %
 -1.9  -0.3122 %
 -1.93 -0.2622 %
 -1.95 -0.2222 %
 -1.98 -0.1411 %
 -1.99 -0.1    %
 -2.0  0.0 %
/
\plot 
 -0.0  1.0    %
 -0.1  0.9987 %
 -0.2  0.9945 %
 -0.3  0.9887 %
 -0.4  0.9798 %
 -0.5  0.9682 %
 -0.6  0.9539 %
 -0.7  0.9367 %
 -0.8  0.9165 %
 -0.9  0.8930 %
 -1.0  0.8660 %
 -1.1  0.8352 %
 -1.2  0.8    %
 -1.3  0.7599 %
 -1.4  0.7141 %
 -1.5  0.6614 %
 -1.6  0.6    %
 -1.7  0.5268 %
 -1.75 0.4841 %
 -1.8  0.4359 %
 -1.85 0.38   %
 -1.9  0.3122 %
 -1.93 0.2622 %
 -1.95 0.2222 %
 -1.98 0.1411 %
 -1.99 0.1    %
 -2.0  0.0 %
/
%
\plot 
1.0 0.0   %
0.9987 0.1 %
0.9945 0.2 %
0.9887 0.3 %
0.9798 0.4 %
0.9682 0.5 %
0.9539 0.6 %
0.9367 0.7 %
0.9165 0.8 %
0.8930 0.9 %
0.8660 1.0 %
0.8352 1.1 % 
0.8    1.2 %
0.7599 1.3 %
0.7141 1.4 %
0.6614 1.5 %
0.6    1.6 %
0.5268 1.7 %
0.4841 1.75 %
0.4359 1.8 %
0.38   1.85 %
0.3122 1.9 %
0.2622 1.93 %
0.2222 1.95 %
0.1411 1.98 %
0.1    1.99 %
0.0 2.0 %
/
\plot 
1.0    0.0   %
0.9987 -0.1 %
0.9945 -0.2 %
0.9887 -0.3 %
0.9798 -0.4 %
0.9682 -0.5 %
0.9539 -0.6 %
0.9367 -0.7 %
0.9165 -0.8 %
0.8930 -0.9 %
0.8660 -1.0 %
0.8352 -1.1 % 
0.8    -1.2 %
0.7599 -1.3 %
0.7141 -1.4 %
0.6614 -1.5 %
0.6    -1.6 %
0.5268 -1.7 %
0.4841 -1.75 %
0.4359 -1.8 %
0.38   -1.85 %
0.3122 -1.9 %
0.2622 -1.93 %
0.2222 -1.95 %
0.1411 -1.98 %
0.1    -1.99 %
0.0    -2.0 %
/
\plot 
-1.0 0.0   %
-0.9987 0.1 %
-0.9945 0.2 %
-0.9887 0.3 %
-0.9798 0.4 %
-0.9682 0.5 %
-0.9539 0.6 %
-0.9367 0.7 %
-0.9165 0.8 %
-0.8930 0.9 %
-0.8660 1.0 %
-0.8352 1.1 % 
-0.8    1.2 %
-0.7599 1.3 %
-0.7141 1.4 %
-0.6614 1.5 %
-0.6    1.6 %
-0.5268 1.7 %
-0.4841 1.75 %
-0.4359 1.8 %
-0.38   1.85 %
-0.3122 1.9 %
-0.2622 1.93 %
-0.2222 1.95 %
-0.1411 1.98 %
-0.1    1.99 %
0.0 2.0 %
/
\plot 
-1.0    0.0   %
-0.9987 -0.1 %
-0.9945 -0.2 %
-0.9887 -0.3 %
-0.9798 -0.4 %
-0.9682 -0.5 %
-0.9539 -0.6 %
-0.9367 -0.7 %
-0.9165 -0.8 %
-0.8930 -0.9 %
-0.8660 -1.0 %
-0.8352 -1.1 % 
-0.8    -1.2 %
-0.7599 -1.3 %
-0.7141 -1.4 %
-0.6614 -1.5 %
-0.6    -1.6 %
-0.5268 -1.7 %
-0.4841 -1.75 %
-0.4359 -1.8 %
-0.38   -1.85 %
-0.3122 -1.9 %
-0.2622 -1.93 %
-0.2222 -1.95 %
-0.1411 -1.98 %
-0.1    -1.99 %
0.0     -2.0 %
/
%
%
\plot
0.0  1.0000 %
0.1  0.9900 %
0.2  0.9752 %
0.3  0.9591 %
0.4  0.9406 %
0.5  0.9195 %
0.6  0.8958 %
0.7  0.8694 %
0.8  0.8400 %
0.9  0.8076 %
1.0  0.7718 %
1.1  0.7324 %
1.2  0.6889 %
1.3  0.6410 %
1.4  0.5877 %
1.5  0.5282 %
1.6  0.4610 %
1.7  0.3835 %
1.75 0.3398 %
1.8  0.2916 %
1.85 0.2376 %
1.9  0.1755 %
1.93 0.1326 %
1.95 0.1066 %
1.98 0.0450 %
1.99 0.0236 %
2.0  0.00   %
/
\plot
0.0  -1.0000 %
0.1  -1.0100 %
0.2  -1.0152 %
0.3  -1.0191 %
0.4  -1.0206 %
0.5  -1.0195 %
0.6  -1.0158 %
0.7  -1.0094 %
0.8  -1.0000 %
0.9  -0.9876 %
1.0  -0.9718 %
1.1  -0.9524 %
1.2  -0.9289 %
1.3  -0.9010 %
1.4  -0.8677 %
1.5  -0.8282 %
1.6  -0.7810 %
1.7  -0.7235 %
1.75 -0.6898 %
1.8  -0.6516 %
1.85 -0.6076 %
1.9  -0.5555 %
1.93 -0.5186 %
1.95 -0.4966 %
1.98 -0.4410 %
1.99 -0.4216 %
2.0  -0.4000 %
2.01 -0.3753 %
2.02 -0.3459 %
2.03 -0.3078 %
2.04 -0.2389 %
2.04124  -0.20412 %
2.04 -0.1691 %
2.03 -0.0982 %
2.02 -0.0581 %
2.01 -0.0267 %
2.0  0.00 %
/
\plot
-0.0  -1.0000 %
-0.1  -0.9900 %
-0.2  -0.9752 %
-0.3  -0.9591 %
-0.4  -0.9406 %
-0.5  -0.9195 %
-0.6  -0.8958 %
-0.7  -0.8694 %
-0.8  -0.8400 %
-0.9  -0.8076 %
-1.0  -0.7718 %
-1.1  -0.7324 %
-1.2  -0.6889 %
-1.3  -0.6410 %
-1.4  -0.5877 %
-1.5  -0.5282 %
-1.6  -0.4610 %
-1.7  -0.3835 %
-1.75 -0.3398 %
-1.8  -0.2916 %
-1.85 -0.2376 %
-1.9  -0.1755 %
-1.93 -0.1326 %
-1.95 -0.1066 %
-1.98 -0.0450 %
-1.99 -0.0236 %
-2.0  -0.00   %
/
\plot
-0.0  1.0000 %
-0.1  1.0100 %
-0.2  1.0152 %
-0.3  1.0191 %
-0.4  1.0206 %
-0.5  1.0195 %
-0.6  1.0158 %
-0.7  1.0094 %
-0.8  1.0000 %
-0.9  0.9876 %
-1.0  0.9718 %
-1.1  0.9524 %
-1.2  0.9289 %
-1.3  0.9010 %
-1.4  0.8677 %
-1.5  0.8282 %
-1.6  0.7810 %
-1.7  0.7235 %
-1.75 0.6898 %
-1.8  0.6516 %
-1.85 0.6076 %
-1.9  0.5555 %
-1.93 0.5186 %
-1.95 0.4966 %
-1.98 0.4410 %
-1.99 0.4216 %
-2.0  0.4000 %
-2.01 0.3753 %
-2.02 0.3459 %
-2.03 0.3078 %
-2.04 0.2389 %
-2.04124  0.20412 %
-2.04 0.1691 %
-2.03 0.0982 %
-2.02 0.0581 %
-2.01 0.0267 %
-2.0  0.00 %
/
% 
%
\plot
1.0000 0.0 %
0.9900 0.1 %
0.9752 0.2 %
0.9591 0.3 %
0.9406 0.4 %
0.9195 0.5 %
0.8958 0.6 %
0.8694 0.7 %
0.8400 0.8 %
0.8076 0.9 %
0.7718 1.0 %
0.7324 1.1 %
0.6889 1.2 %
0.6410 1.3 %
0.5877 1.4 %
0.5282 1.5 %
0.4610 1.6 %
0.3835 1.7 %
0.3398 1.75 %
0.2916 1.8 %
0.2376 1.85 %
0.1755 1.9 %
0.1326 1.93 %
0.1066 1.95 %
0.0450 1.98 %
0.0236 1.99 %
0.00   2.0 %
/
\plot
-1.0000 0.0 %
-1.0100 0.1 %
-1.0152 0.2 %
-1.0191 0.3 %
-1.0206 0.4 %
-1.0195 0.5 %
-1.0158 0.6 %
-1.0094 0.7 %
-1.0000 0.8 %
-0.9876 0.9 %
-0.9718 1.0 %
-0.9524 1.1 %
-0.9289 1.2 %
-0.9010 1.3 %
-0.8677 1.4 %
-0.8282 1.5 %
-0.7810 1.6 %
-0.7235 1.7 %
-0.6898 1.75 %
-0.6516 1.8 %
-0.6076 1.85 %
-0.5555 1.9 %
-0.5186 1.93 %
-0.4966 1.95 %
-0.4410 1.98 %
-0.4216 1.99 %
-0.4000 2.0 %
-0.3753 2.01 %
-0.3459 2.02 %
-0.3078 2.03 %
-0.2389 2.04 %
-0.20412 2.04124 %
-0.1691 2.04 %
-0.0982 2.03 %
-0.0581 2.02 %
-0.0267 2.01 %
0.00 2.0 %
/
\plot
-1.0000 -0.0 %
-0.9900 -0.1 %
-0.9752 -0.2 %
-0.9591 -0.3 %
-0.9406 -0.4 %
-0.9195 -0.5 %
-0.8958 -0.6 %
-0.8694 -0.7 %
-0.8400 -0.8 %
-0.8076 -0.9 %
-0.7718 -1.0 %
-0.7324 -1.1 %
-0.6889 -1.2 %
-0.6410 -1.3 %
-0.5877 -1.4 %
-0.5282 -1.5 %
-0.4610 -1.6 %
-0.3835 -1.7 %
-0.3398 -1.75 %
-0.2916 -1.8 %
-0.2376 -1.85 %
-0.1755 -1.9 %
-0.1326 -1.93 %
-0.1066 -1.95 %
-0.0450 -1.98 %
-0.0236 -1.99 %
-0.00   -2.0 %
/
\plot
1.0000 -0.0 %
1.0100 -0.1 %
1.0152 -0.2 %
1.0191 -0.3 %
1.0206 -0.4 %
1.0195 -0.5 %
1.0158 -0.6 %
1.0094 -0.7 %
1.0000 -0.8 %
0.9876 -0.9 %
0.9718 -1.0 %
0.9524 -1.1 %
0.9289 -1.2 %
0.9010 -1.3 %
0.8677 -1.4 %
0.8282 -1.5 %
0.7810 -1.6 %
0.7235 -1.7 %
0.6898 -1.75 %
0.6516 -1.8 %
0.6076 -1.85 %
0.5555 -1.9 %
0.5186 -1.93 %
0.4966 -1.95 %
0.4410 -1.98 %
0.4216 -1.99 %
0.4000 -2.0 %
0.3753 -2.01 %
0.3459 -2.02 %
0.3078 -2.03 %
0.2389 -2.04 %
0.20412 -2.04124 %
0.1691 -2.04 %
0.0982 -2.03 %
0.0581 -2.02 %
0.0267 -2.01 %
0.00   -2.0 %
/



\endpicture
} %makebox

